Constraints on the time-scale of nuclear breakup from thermal hard-photon emission

Measured hard photon multiplicities from second-chance nucleon-nucleon collisions are used in combination with a kinetic thermal model, to estimate the break-up times of excited nuclear systems produced in nucleus-nucleus reactions at intermediate energies. The obtained nuclear break-up time for the $^{129}${Xe} + $^{nat}${Sn} reaction at 50{\it A} MeV is $\Delta$$\tau$ $\approx$ 100 -- 300 fm/$c$ for all reaction centralities. The lifetime of the radiating sources produced in seven other different heavy-ion reactions studied by the TAPS experiment are consistent with $\Delta$$\tau$ $\approx$ 100 fm/$c$, such relatively long thermal photon emission times do not support the interpretation of nuclear breakup as due to a fast spinodal process for the heavy nuclear systems studied.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

